A Quantum Algorithm for the Finite Element Method

The finite element method (FEM) is a cornerstone numerical technique for solving partial differential equations (PDEs). Here, we present $\textbf{Qu-FEM}$, a fault-tolerant era quantum algorithm for the finite element method. In contrast to other quantum PDE solvers, Qu-FEM preserves the geometric flexibility of FEM by introducing two new primitives, the unit of interaction and the local-to-global indicator matrix, which enable the assembly of global finite element arrays with a constant-size linear combination of unitaries. We study the modified Poisson equation as an elliptic problem of interest, and provide explicit circuits for Qu-FEM in Cartesian domains. For problems with constant coefficients, our algorithm admits block-encodings of global arrays that require only $\tilde{\mathcal{O}}\left(d^2 p^2 n\right)$ Clifford+$T$ gates for $d$-dimensional, order-$p$ tensor product elements on grids with $2^n$ degrees of freedom in each dimension, where $n$ is the number of qubits representing the $N=2^n$ discrete grid points. For problems with spatially varying coefficients, we perform numerical integration directly on the quantum computer to assemble global arrays and force vectors. Dirichlet boundary conditions are enforced via the method of Lagrange multipliers, eliminating the need to modify the block-encodings that emerge from the assembly procedure. This work presents a framework for extending the geometric flexibility of quantum PDE solvers while preserving the possibility of a quantum advantage.

==> figures/square-duct-a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]

\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (76.44,99.67) -- (191.67,99.67) -- (191.67,214.89) -- (76.44,214.89) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92.11,115.33) -- (176,115.33) -- (176,199.22) -- (92.11,199.22) -- cycle ;
\draw  (124.06,157.28) -- (224.06,157.28)(134.06,67.28) -- (134.06,167.28) (217.06,152.28) -- (224.06,157.28) -- (217.06,162.28) (129.06,74.28) -- (134.06,67.28) -- (139.06,74.28)  ;
\draw  [draw opacity=0] (42,61) -- (236,61) -- (236,236.83) -- (42,236.83) -- cycle ;

\draw (217,162.9) node [anchor=north west][inner sep=0.75pt]    {$z$};
\draw (140.5,69.57) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}


==> figures/square-duct-b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (307,100) -- (607,100) -- (607,115) -- (307,115) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (307,200) -- (607,200) -- (607,215) -- (307,215) -- cycle ;
\draw  (340.06,157.28) -- (440.06,157.28)(350.06,67.28) -- (350.06,167.28) (433.06,152.28) -- (440.06,157.28) -- (433.06,162.28) (345.06,74.28) -- (350.06,67.28) -- (355.06,74.28)  ;
\draw    (495,161.5) -- (552,161.5) ;
\draw [shift={(555,161.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (437,161.23) node [anchor=north west][inner sep=0.75pt]    {$x$};
\draw (356.17,66.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
\draw (507,164.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flow};


\end{tikzpicture}

